Control of Connected and Automated Vehicles: State of the Art and Future Challenges

Autonomous driving technology pledges safety, convenience, and energy efficiency. Challenges include the unknown intentions of other road users: communication between vehicles and with the road infrastructure is a possible approach to enhance awareness and enable cooperation. Connected and automated vehicles (CAVs) have the potential to disrupt mobility, extending what is possible with driving automation and connectivity alone. Applications include real-time control and planning with increased awareness, routing with micro-scale traffic information, coordinated platooning using traffic signals information, eco-mobility on demand with guaranteed parking. This paper introduces a control and planning architecture for CAVs, and surveys the state of the art on each functional block therein; the main focus is on techniques to improve energy efficiency. We provide an overview of existing algorithms and their mutual interactions, we present promising optimization-based approaches to CAVs control and identify future challenges.

==> architecture.tex <==
\begin{tikzpicture}[thick, nodes = {align = center},>=latex, font = \footnotesize]

% remote planning and routing block
\node[draw, text depth = 3cm, minimum height = 3cm, minimum width=4cm](remote){Remote Planning and Routing};
\node[draw, minimum width=3.75cm](ecr) at ([yshift=.75cm]remote.center){Eco-Routing};
\node[draw, minimum width=3.75cm](mvp) at ([yshift=-.25cm]remote.center){Eco-Driving\\and Coordination};
% \node[draw, minimum width=1.75cm] at ([xshift=-1cm,yshift=-.25cm]remote.center){Single\\Vehicle};
% \node[draw, minimum width=1.75cm](mvp) at ([xshift=+1cm,yshift=-.25cm]remote.center){Multi\\Vehicle};
\node[draw, minimum width=3.75cm] at ([yshift=.55cm]remote.south){Battery Charge\\Planning};

% cloud data
\node[fill = gray!30, minimum height = .5cm, minimum width = 3cm, right = .625 of ecr](map) {Maps};
\node[fill = gray!30, minimum height = .5cm, minimum width = 3cm, right = .625 of mvp](hid) {Historical Data};

\draw[dashed]([xshift=-2.75cm,yshift=-.125cm]remote.south)--+(8.5cm,0) node[near end,above]{Remote} node[near end,below]{On-board};

% real-time control block
\node[draw, text depth = 3cm, minimum height = 3cm, minimum width=4cm, below = .5cm of remote](onboard){Real-Time Control and Planning};
\node[draw, minimum width=3.75cm](mop) at ([yshift=.75cm]onboard.center){Motion\\Planning};
\node[draw, minimum width=3.75cm](loc) at ([yshift=-.25cm]onboard.center){Motion\\Control};
% \node[draw, minimum width=1.75cm](loc) at ([xshift=-1cm,yshift=-.25cm]onboard.center){Longit.\\Control};
% \node[draw, minimum width=1.75cm](lac) at ([xshift=+1cm,yshift=-.25cm]onboard.center){Lateral\\Control};
\node[draw, minimum width=3.75cm](ptc) at ([yshift=.55cm]onboard.south){Powertrain\\Control};

% actuators block
\node[draw, rotate = 90, minimum height = 1.75cm, minimum width = 1.75cm](pti) at ([xshift=-1cm,yshift=-1.25cm]onboard.south){Powertrain\\Intreface};
\node[draw, rotate = 90, minimum height = 1.75cm, minimum width = 1.75cm](sti) at ([xshift=+1cm,yshift=-1.25cm]onboard.south){Steering\\Intreface};

% localization and perception block
\node[draw, minimum width = 3cm, minimum height = 3.45cm, right = .5 of onboard](mlp){Sensor Fusion\\(Map-based) Localization\\Perception\\Environment Prediction};

% user settings block
\node[fill = gray!30, rotate = 90, minimum height = .5cm, minimum width = 1.75cm](usr) at ([xshift=-2.5cm,yshift=-1.25cm]onboard.south){UI};

% sensors block
\node[fill = gray!30, rotate = 90, minimum height = .5cm, minimum width = 1.75cm](gps) at ([xshift=-1.25cm,yshift=-1.25cm]mlp.south){GPS/INS};
\node[fill = gray!30, rotate = 90, minimum height = .5cm, minimum width = 1.75cm](i2v) at ([xshift=-0.625cm,yshift=-1.25cm]mlp.south){DSRC};
\node[fill = gray!30, rotate = 90, minimum height = .5cm, minimum width = 1.75cm](rad) at ([yshift=-1.25cm]mlp.south){Radar};
\node[fill = gray!30, rotate = 90, minimum height = .5cm, minimum width = 1.75cm](lid) at ([xshift=+0.625cm,yshift=-1.25cm]mlp.south){Lidar};
\node[fill = gray!30, rotate = 90, minimum height = .5cm, minimum width = 1.75cm](cam) at ([xshift=+1.25cm,yshift=-1.25cm]mlp.south){Camera};

% connections
\draw[->] (usr.east) -- ([xshift=-0.625cm]ecr.west) -- (ecr.west);
\draw[->] (remote.south) -- (onboard.north);
\draw (gps.east) edge[->] ([xshift=-1.25cm]mlp.south);
\draw (i2v.east) edge[->] ([xshift=-.625cm]mlp.south);
\draw (rad.east) edge[->] (mlp.south);
\draw (lid.east) edge[->] ([xshift=+.625cm]mlp.south);
\draw (cam.east) edge[->] ([xshift=+1.25cm]mlp.south);
\path[->] (mlp) edge (onboard);
\path[->] (hid) edge ([xshift=0.125cm]mvp.east);
\path[->] (map) edge ([xshift=0.125cm]ecr.east);
\draw[->] ([yshift=0.375cm]sti.east) -- (sti.east);
\draw[->] ([yshift=0.375cm]pti.east) -- (pti.east);

\end{tikzpicture}


==> information-flow.tex <==
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=circle,fill=gray},>=latex]
    \node[fill=red] at (0,0) (p1) {};
    \node at (-1,0) (p2) {};
    \node at (-2,0) (p3) {};
    \node at (-3,0) (p4) {};
    \draw (p1) edge[->] (p2);
    \draw (p2) edge[->] (p3);
    \draw (p3) edge[->] (p4);
\end{tikzpicture}
\caption{Predecessor Following.}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=circle,fill=gray},>=latex]
    \node[fill=red] at (0,0) (p1) {};
    \node at (-1,0) (p2) {};
    \node at (-2,0) (p3) {};
    \node at (-3,0) (p4) {};
    \draw (p1) edge[<->] (p2);
    \draw (p2) edge[<->] (p3);
    \draw (p3) edge[<->] (p4);
\end{tikzpicture}
\caption{Bidirectional.}
\end{subfigure}\\[1ex]
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=circle,fill=gray},>=latex]
    \node[fill=red] at (0,0) (p1) {};
    \node at (-1,0) (p2) {};
    \node at (-2,0) (p3) {};
    \node at (-3,0) (p4) {};
    \draw (p1) edge[->] (p2);
    \draw (p2) edge[->] (p3);
    \draw (p3) edge[->] (p4);
    \draw (p1) edge[->,bend right] (p3);
    \draw (p1) edge[->,bend right] (p4);
\end{tikzpicture}
\caption{Predecessor Following Leader.}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=circle,fill=gray},>=latex]
    \node[fill=red] at (0,0) (p1) {};
    \node at (-1,0) (p2) {};
    \node at (-2,0) (p3) {};
    \node at (-3,0) (p4) {};
    \draw (p1) edge[<->] (p2);
    \draw (p2) edge[<->] (p3);
    \draw (p3) edge[<->] (p4);
    \draw (p1) edge[->,bend right] (p3);
    \draw (p1) edge[->,bend right] (p4);
\end{tikzpicture}
\caption{Bidirectional Leader.}
\end{subfigure}\\[1ex]
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=circle,fill=gray},>=latex]
    \node[fill=red] at (0,0) (p1) {};
    \node at (-1,0) (p2) {};
    \node at (-2,0) (p3) {};
    \node at (-3,0) (p4) {};
    \draw (p1) edge[->] (p2);
    \draw (p2) edge[->] (p3);
    \draw (p3) edge[->] (p4);
    \draw (p1) edge[->,bend right] (p3);
    \draw (p2) edge[->,bend right] (p4);
\end{tikzpicture}
\caption{\footnotesize{Two Predecessor Following.}}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=circle,fill=gray},>=latex]
    \node[fill=red] at (0,0) (p1) {};
    \node at (-1,0) (p2) {};
    \node at (-2,0) (p3) {};
    \node at (-3,0) (p4) {};
    \draw (p1) edge[->] (p2);
    \draw (p2) edge[->] (p3);
    \draw (p3) edge[->] (p4);
    \draw (p1) edge[->,bend right] (p3);
    \draw (p2) edge[->,bend right] (p4);
    \draw (p1) edge[->,bend right] (p4);
\end{tikzpicture}
\caption{Two Predecessor Following Leader.}
\end{subfigure}

==> powertrain-topologies.tex <==
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=rectangle,draw,minimum width=.75cm,minimum height=.75cm}]
% ICEV configuration
\node at (0,0) (W) {W};
\node at(-1.5,0) (T) {T};
\node at (-3,0) (ICE) {E};
\draw[line width=3pt] (W) edge (T);
\draw[line width=3pt] (T) edge (ICE);
\end{tikzpicture}
\caption{Internal combustion engine vehicle.}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=rectangle,draw,minimum width=.75cm,minimum height=.75cm}]
% EV configuration
\node at (0,0) (W) {W};
\node at(-1.5,0) (T) {T};
\node at (-3,0) (EM) {M};
\node at (-3,-1) (B) {B};
\draw[line width=3pt] (W) edge (T);
\draw[line width=3pt] (T) edge (EM);
\draw (EM) edge (B);
\end{tikzpicture}
\caption{Electric vehicle.}
\end{subfigure}\\[1ex]
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}[every node/.style={shape=rectangle,draw,minimum width=.75cm,minimum height=.75cm}]
% parallel HEV configuration
\node at (0,0) (W) {W};
\node at(-1.5,0) (T) {T};
\node at (-3,0) (EM) {M};
\node at (-4.5,0) (C) {C};
\node at (-6,0) (ICE) {E};
\node at (-3,-1) (B) {B};
\draw[line width=3pt] (W) edge (T);
\draw[line width=3pt] (T) edge (EM);
\draw (EM) edge (B);
\draw[line width=3pt] (EM) edge (C);
\draw[line width=3pt] (C) edge (ICE);
\end{tikzpicture}
\caption{Pre-transmission or single-shaft parallel hybrid electric vehicle.}
\end{subfigure}
